Flow-induced bending response rheometer to measure viscoelastic bending of microrods

Soft, microscale hydrogel fibers and rods play important roles in tissue engineering, flexible electronics, soft robotics, drug delivery, sensors, and other applications. Their viscoelastic mechanical properties, while critical for their function, can be challenging to characterize. We present a flow-induced bending response (FIBR) rheometer that quantifies the bending modulus and viscoelastic properties of small, hydrated fibers and rods using flow through a glass capillary. The fiber is positioned across the capillary entrance, and pressure-driven, controlled inflow of water exerts a quantifiable force on the sample. Fiber deflection is determined by video microscopy obtained simultaneously with measurements of flow rate. We develop an analytical model to resolve the hydrodynamic forces applied to the rod, and use Euler-Bernoulli beam theory to determine its material properties. Using a constant volume flow rate of water enables measurement of steady rod deflection, and thus the bending modulus. Application of viscous forces to the rod in a stepwise, cyclic or oscillatory manner enables measurement of time-dependent responses, creep recovery, viscoelastic moduli, and other properties. We demonstrate the versatility of this technique on natural and synthetic materials spanning diameters from 5 to 300 microns and elastic moduli ranging from 100 Pa to >100 MPa. Because the technique uses water to exert forces on the fiber, it works particularly well for hydrated materials, such as hydrogels and biological fibers, providing a versatile platform to characterize microscale mechanical properties of elongated structures.

==> capillary_setup2.tex <==
\ifdefined\skipstandalone
\else
    \documentclass[aip,pof,graphicx,JoR,preprint]{revtex4-1}
    \usepackage{tikz}
    \usetikzlibrary{calc}
    \begin{document}
\fi
% Define custom colors - neutral professional scheme
\definecolor{capillary}{RGB}{120,160,180}
\definecolor{capillaryend}{RGB}{90,130,150}
\definecolor{capillarygradient}{RGB}{150,180,200}
\definecolor{pumpcolor}{RGB}{80,100,120}
\definecolor{tubecolor}{RGB}{100,120,140}
\definecolor{rodcolor}{RGB}{140,100,80}
\definecolor{wellcolor}{RGB}{180,210,230}
\definecolor{wellborder}{RGB}{80,110,140}
\definecolor{objectivebody}{RGB}{100,110,120}
\definecolor{objectivelens}{RGB}{150,190,210}
\begin{tikzpicture}
    % Dimension parameters
    \def\pumpx{1.5}
    \def\pumpy{2}
    \def\pumpround{0.25cm}
    \def\tubethick{1.5mm}
    \def\caplen{3}
    \def\capdiam{0.5}
    \def\rodwidth{2}
    \def\rodheight{0.2}
    \def\rodround{0.1cm}
    \def\arrowthick{1.5mm}
    \def\arrowlen{1}
    \def\capangle{-30}
    \def\wellwidth{4.5}
    \def\wellheight{2}
    \def\wellborderwidth{5pt}
    \def\objwidth{1.2}
    \def\objheight{1.5}
    \def\objtop{0.6}
    \def\captaper{0.5}
    
    % Vacuum pump box
    \fill[pumpcolor, rounded corners=\pumpround] (0,0) rectangle (\pumpx,\pumpy) coordinate (pumpright) at (\pumpx,\pumpy/2);
    
    % Connection tube
    \draw[tubecolor, line width=\tubethick] ($(pumpright)+(-\pumpx/2, \pumpy/2)$) .. controls ++(0.5,1) and ++(0,0.5).. ++(\pumpx/2+0.5,0.8) coordinate (tubeend);
    
    % Rotated capillary section
    \begin{scope}[rotate around={\capangle:(tubeend)}, shift={(tubeend)}]
        % Left end (smaller circle)
        \fill[capillary] (0,0) coordinate (capleft) circle (\captaper*\capdiam);
        
        % Tapered body (single trapezoid)
        \fill[capillary] ($(capleft)+(0,\captaper*\capdiam)$) -- 
            ++(\caplen,{(1-\captaper)*\capdiam}) -- 
            ++(0,-2*\capdiam) -- 
            ++(-\caplen,{(1-\captaper)*\capdiam}) -- 
            cycle;
        
        % Right end (larger circle)
        \fill[capillaryend] (capleft) ++(\caplen,0) coordinate (capright) circle (\capdiam);
        \fill[capillarygradient] (capright) circle (0.75*\capdiam);
        
        %Flow arrow
        \draw[-to, black, line width = \arrowthick] ($(capright)+(\arrowlen+0.6,0)$) -- +(-\arrowlen,0);
    \end{scope}
    
    % Rod
    \fill[rodcolor, rounded corners = \rodround] ($(capright)+(-\rodwidth/2,\rodheight/2)$) coordinate (rodcenter) rectangle ++(\rodwidth,-\rodheight);
    
    % Well
    \fill[wellcolor, opacity=0.5] ($(capright)+(-\wellwidth/2*1.1,-\wellheight/2*1.25)$) coordinate (wellleft) rectangle ++(\wellwidth,\wellheight) coordinate (wellright) coordinate (wellbottom) at (wellleft);
    \draw[wellborder, line width=\wellborderwidth, line join=round] ($(wellleft)+(0,\wellheight)$) -- (wellleft) -- ++(\wellwidth,0) -- ++(0,\wellheight);
    

    % Microscope objective
    \coordinate (objbottom) at ($(wellbottom)+(\wellwidth/2*1.1,-\wellheight)$);
    
    % Box (bottom part) - 3/5 of height
    \fill[objectivebody] ($(objbottom)+(-\objwidth/2,0)$) rectangle ($(objbottom)+(\objwidth/2,2*\objheight/3)$);
    
    % Trapezoid (top part) - 2/5 of height
    \fill[objectivebody] ($(objbottom)+(-\objwidth/2,2*\objheight/3-0.01)$) -- 
        ($(objbottom)+(\objwidth/2,2*\objheight/3-0.01)$) -- 
        ($(objbottom)+(\objtop/2,\objheight)$) -- 
        ($(objbottom)+(-\objtop/2,\objheight)$) -- cycle;

    %\draw[capillary, line width=1pt] ($(objbottom)+(-\objwidth/2,2*\objheight/3)$) -- ($(objbottom)+(\objwidth/2,2*\objheight/3)$);
    
    % Lens (oval on top)
    \fill[objectivelens] ($(objbottom)+(0,\objheight)$) ellipse (\objtop/2 and 0.1);
    \draw[objectivebody, line width=1pt] ($(objbottom)+(0,\objheight)$) ellipse (\objtop/2 and 0.1);

    % Resupply pump box
    \path (wellright) ++(0.5,0) coordinate (resupplyX);
    \path (pumpright) ++(0,-\pumpy/2) coordinate (resupplyYBottom);
    \fill[pumpcolor, rounded corners=\pumpround] (resupplyX |- resupplyYBottom) rectangle ++(\pumpx,\pumpy);
    
    % Define resupply pump center top
    \coordinate (resupplyTop) at ($(resupplyX |- resupplyYBottom)+(\pumpx/2,\pumpy)$);
    
    % Water Resupply Line
    \draw[-to, tubecolor, line width=\tubethick] ($(resupplyTop)$) .. controls ++(-1,1.5) and ++(0,1) .. ($(wellright)+(-0.8,-0.4)$);


    
    % ============================================
    % LABELS SECTION
    
    % Pump label
    \node[anchor=north, font=\small, align=center] at ($(\pumpx/2,0)$) {Vacuum\\[-8pt]Flow\\[-8pt]Controller};
    
    % Capillary label
    %\node[anchor=south, font=\small, rotate=\capangle] at ($(capleft)+(\caplen/2,-0.3)$) {Glass Capillary};
    \node[anchor=south, font=\small, rotate={\capangle+atan((1-\captaper)*\capdiam/\caplen)}] at ($(capleft)+(\caplen/2.5,-0.4)$) {Glass Capillary};
    
    % Rod label
    \node[anchor=center, font=\small] at ($(rodcenter)+(-0.5,-0.1)$) {Fiber};
    
    % Flow arrow label
    \node[anchor=south, font=\small, rotate=\capangle] at ($(capright)+(\arrowlen/2+0.7,-0.6)$) {Flow};
    
    % Well label
    \node[anchor=west, font=\small] at ($(wellleft)+(0, -0.3)$) {Well};
    
    % Objective label
    \node[anchor=north, font=\small, align=center] at ($(objbottom)$) {Microscope\\[-8pt]Objective};

    % Water Resupply label
    %\node[anchor=south, font=\small] at ($(resupplyTop)+(-1,0.5)$) {Water Resupply};

    % Resupply Pump label
    \node[anchor=north, font=\small, align=center] at ($(resupplyTop)+(0,-\pumpy)$) { Water\\[-8pt]Resupply\\[-8pt]Pump};
    
\end{tikzpicture}
\ifdefined\skipstandalone
\else
    \end{document}
\fi
